Robustness Disparities in Face Detection

Facial analysis systems have been deployed by large companies and critiqued by scholars and activists for the past decade. Many existing algorithmic audits examine the performance of these systems on later stage elements of facial analysis systems like facial recognition and age, emotion, or perceived gender prediction; however, a core component to these systems has been vastly understudied from a fairness perspective: face detection, sometimes called face localization. Since face detection is a pre-requisite step in facial analysis systems, the bias we observe in face detection will flow downstream to the other components like facial recognition and emotion prediction. Additionally, no prior work has focused on the robustness of these systems under various perturbations and corruptions, which leaves open the question of how various people are impacted by these phenomena. We present the first of its kind detailed benchmark of face detection systems, specifically examining the robustness to noise of commercial and academic models. We use both standard and recently released academic facial datasets to quantitatively analyze trends in face detection robustness. Across all the datasets and systems, we generally find that photos of individuals who are $\textit{masculine presenting}$, $\textit{older}$, of $\textit{darker skin type}$, or have $\textit{dim lighting}$ are more susceptible to errors than their counterparts in other identities.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0.099$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0.779$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.00000$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0.958$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.0003$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0.008$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0.0005$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0.278$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0.0001$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.120$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.034$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0.00001$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.0001$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0.047$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0.004$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0.00000$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0.005$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.00000$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.643$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.00001$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0.00000$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0.00000$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.012$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0.00000$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0.016$ & $0$ & $0.065$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.00000$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.822$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0.018$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0.00000$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.009$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0.211$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0.913$ & $0.170$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0.001$ & $0$ & $0.00000$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0.203$ & $0.730$ & $0.061$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.068$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0.123$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0.131$ & $0.963$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0.018$ & $0.450$ & $0.309$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.006$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.001$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0.492$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0.247$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0.024$ & $0.001$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.575$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0.571$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0.215$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0.0004$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0.002$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0.00000$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0.013$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.00003$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0.014$ & $0$ & $0.007$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.014$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0.181$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.756$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0.272$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.272$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.084$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0.003$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0.357$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.001$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0.031$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc} 
\toprule
 & gaussian-noise & shot-noise & impulse-noise & defocus-blur & glass-blur & motion-blur & zoom-blur & snow & frost & fog & brightness & contrast & elastic-transform & pixelate \\ 
\midrule
shot-noise & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
impulse-noise & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
defocus-blur & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
glass-blur & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
motion-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
zoom-blur & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
snow & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
frost & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
fog & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
brightness & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
contrast & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
elastic-transform & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
pixelate & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
jpeg-compression & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.010$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule
 & 0-2 & 3-7 & 8-14 & 15-24 & 25-35 & 36-45 & 46-59 \\ 
\midrule
3-7 & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
8-14 & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
15-24 & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
25-35 & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
36-45 & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
46-59 & $0$ & $0.00000$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
60+ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule
 & 0-2 & 3-7 & 8-14 & 15-24 & 25-35 & 36-45 & 46-59 \\ 
\midrule
3-7 & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
8-14 & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
15-24 & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
25-35 & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
36-45 & $0$ & $0.00000$ & $0$ & $0$ & $0.00000$ & $$ & $$ \\ 
46-59 & $0$ & $0.118$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
60+ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule
 & 0-2 & 3-7 & 8-14 & 15-24 & 25-35 & 36-45 & 46-59 \\ 
\midrule
3-7 & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
8-14 & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
15-24 & $0$ & $0.00004$ & $0$ & $$ & $$ & $$ & $$ \\ 
25-35 & $0$ & $0$ & $0$ & $0.134$ & $$ & $$ & $$ \\ 
36-45 & $0.008$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
46-59 & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
60+ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0.003$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule
 & 0-2 & 3-7 & 8-14 & 15-24 & 25-35 & 36-45 & 46-59 \\ 
\midrule
3-7 & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
8-14 & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
15-24 & $0$ & $0$ & $0.945$ & $$ & $$ & $$ & $$ \\ 
25-35 & $0$ & $0$ & $0.001$ & $0.003$ & $$ & $$ & $$ \\ 
36-45 & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
46-59 & $0$ & $0.524$ & $0$ & $0$ & $0$ & $0$ & $$ \\ 
60+ & $0.198$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule
 & 0-2 & 3-7 & 8-14 & 15-24 & 25-35 & 36-45 & 46-59 \\ 
\midrule
3-7 & $0$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
8-14 & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
15-24 & $0$ & $0$ & $0$ & $$ & $$ & $$ & $$ \\ 
25-35 & $0$ & $0$ & $0$ & $0$ & $$ & $$ & $$ \\ 
36-45 & $0$ & $0$ & $0.0001$ & $0$ & $0$ & $$ & $$ \\ 
46-59 & $0$ & $0$ & $0.005$ & $0$ & $0$ & $0$ & $$ \\ 
60+ & $0.010$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule
 & 0-2 & 3-7 & 8-14 & 15-24 & 25-35 & 36-45 & 46-59 \\ 
\midrule
3-7 & $0.226$ & $$ & $$ & $$ & $$ & $$ & $$ \\ 
8-14 & $0$ & $0$ & $$ & $$ & $$ & $$ & $$ \\ 
15-24 & $0$ & $0.00000$ & $0.00000$ & $$ & $$ & $$ & $$ \\ 
25-35 & $0.00000$ & $0.0001$ & $0$ & $0.049$ & $$ & $$ & $$ \\ 
36-45 & $0$ & $0$ & $0$ & $0$ & $0$ & $$ & $$ \\ 
46-59 & $0$ & $0$ & $0.0002$ & $0$ & $0$ & $0.0001$ & $$ \\ 
60+ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccc} 
\toprule
 & 19-45 & 45-64 \\ 
\midrule
45-64 & $0$ & $$ \\ 
65+ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccc} 
\toprule
 & 19-45 & 45-64 \\ 
\midrule
45-64 & $0$ & $$ \\ 
65+ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccc} 
\toprule
 & 19-45 & 45-64 \\ 
\midrule
45-64 & $0$ & $$ \\ 
65+ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccc} 
\toprule
 & 19-45 & 45-64 \\ 
\midrule
45-64 & $0$ & $$ \\ 
65+ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccc} 
\toprule
 & 19-45 & 45-64 \\ 
\midrule
45-64 & $0$ & $$ \\ 
65+ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ccc} 
\toprule
 & 19-45 & 45-64 \\ 
\midrule
45-64 & $0$ & $$ \\ 
65+ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccc} 
\toprule
 & Young & Middle & Older \\ 
\midrule
Middle & $0$ & $$ & $$ \\ 
Older & $0$ & $0$ & $$ \\ 
Unknown & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccc} 
\toprule
 & Young & Middle & Older \\ 
\midrule
Middle & $0$ & $$ & $$ \\ 
Older & $0$ & $0$ & $$ \\ 
Unknown & $0$ & $0.00000$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccc} 
\toprule
 & Young & Middle & Older \\ 
\midrule
Middle & $0$ & $$ & $$ \\ 
Older & $0$ & $0$ & $$ \\ 
Unknown & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Age on MogFace and MIAP can be found in Table~\ref{tbl:age_comp_MIAP_MogFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:28:27 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Age on MogFace and MIAP} 
  \label{tbl:age_comp_MIAP_MogFace_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & Young & Middle & Older \\ 
\midrule
Middle & $0$ & $$ & $$ \\ 
Older & $0$ & $0$ & $$ \\ 
Unknown & $0$ & $0.00000$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Age on TinaFace and MIAP can be found in Table~\ref{tbl:age_comp_MIAP_TinaFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:28:31 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Age on TinaFace and MIAP} 
  \label{tbl:age_comp_MIAP_TinaFace_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & Young & Middle & Older \\ 
\midrule
Middle & $0$ & $$ & $$ \\ 
Older & $0$ & $0$ & $$ \\ 
Unknown & $0$ & $0.001$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Age on Yolov5 and MIAP can be found in Table~\ref{tbl:age_comp_MIAP_Yolov5_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:28:36 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Age on Yolov5 and MIAP} 
  \label{tbl:age_comp_MIAP_Yolov5_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & Young & Middle & Older \\ 
\midrule
Middle & $0$ & $$ & $$ \\ 
Older & $0$ & $0$ & $$ \\ 
Unknown & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Age on AWS and UTK can be found in Table~\ref{tbl:age_comp_UTK_AWS_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:28:51 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Age on AWS and UTK} 
  \label{tbl:age_comp_UTK_AWS_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & 0-18 & 19-45 & 45-64 \\ 
\midrule
19-45 & $0$ & $$ & $$ \\ 
45-64 & $0$ & $0$ & $$ \\ 
65+ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Age on Azure and UTK can be found in Table~\ref{tbl:age_comp_UTK_Azure_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:29:05 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Age on Azure and UTK} 
  \label{tbl:age_comp_UTK_Azure_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & 0-18 & 19-45 & 45-64 \\ 
\midrule
19-45 & $0$ & $$ & $$ \\ 
45-64 & $0$ & $0.570$ & $$ \\ 
65+ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Age on GCP and UTK can be found in Table~\ref{tbl:age_comp_UTK_GCP_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:29:19 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Age on GCP and UTK} 
  \label{tbl:age_comp_UTK_GCP_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & 0-18 & 19-45 & 45-64 \\ 
\midrule
19-45 & $0$ & $$ & $$ \\ 
45-64 & $0$ & $0$ & $$ \\ 
65+ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Age on MogFace and UTK can be found in Table~\ref{tbl:age_comp_UTK_MogFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:29:33 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Age on MogFace and UTK} 
  \label{tbl:age_comp_UTK_MogFace_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & 0-18 & 19-45 & 45-64 \\ 
\midrule
19-45 & $0$ & $$ & $$ \\ 
45-64 & $0$ & $0$ & $$ \\ 
65+ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Age on TinaFace and UTK can be found in Table~\ref{tbl:age_comp_UTK_TinaFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:29:46 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Age on TinaFace and UTK} 
  \label{tbl:age_comp_UTK_TinaFace_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & 0-18 & 19-45 & 45-64 \\ 
\midrule
19-45 & $0$ & $$ & $$ \\ 
45-64 & $0.00000$ & $0$ & $$ \\ 
65+ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Age on Yolov5 and UTK can be found in Table~\ref{tbl:age_comp_UTK_Yolov5_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:30:00 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Age on Yolov5 and UTK} 
  \label{tbl:age_comp_UTK_Yolov5_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & 0-18 & 19-45 & 45-64 \\ 
\midrule
19-45 & $0$ & $$ & $$ \\ 
45-64 & $0$ & $0$ & $$ \\ 
65+ & $0$ & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on Azure and Adience can be found in Table~\ref{tbl:gender_comp_Adience_Azure_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:30:21 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on Azure and Adience} 
  \label{tbl:gender_comp_Adience_Azure_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on GCP and Adience can be found in Table~\ref{tbl:gender_comp_Adience_GCP_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:30:26 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on GCP and Adience} 
  \label{tbl:gender_comp_Adience_GCP_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on MogFace and Adience can be found in Table~\ref{tbl:gender_comp_Adience_MogFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:30:34 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on MogFace and Adience} 
  \label{tbl:gender_comp_Adience_MogFace_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on TinaFace and Adience can be found in Table~\ref{tbl:gender_comp_Adience_TinaFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:30:39 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on TinaFace and Adience} 
  \label{tbl:gender_comp_Adience_TinaFace_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0.203$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on Yolov5 and Adience can be found in Table~\ref{tbl:gender_comp_Adience_Yolov5_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:30:45 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on Yolov5 and Adience} 
  \label{tbl:gender_comp_Adience_Yolov5_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on AWS and CCD can be found in Table~\ref{tbl:gender_comp_CCD_AWS_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:30:55 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on AWS and CCD} 
  \label{tbl:gender_comp_CCD_AWS_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Female & Male \\ 
\midrule
Male & $0$ & $$ \\ 
Other & $0.680$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on Azure and CCD can be found in Table~\ref{tbl:gender_comp_CCD_Azure_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:05 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on Azure and CCD} 
  \label{tbl:gender_comp_CCD_Azure_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Female & Male \\ 
\midrule
Male & $0$ & $$ \\ 
Other & $0.171$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on GCP and CCD can be found in Table~\ref{tbl:gender_comp_CCD_GCP_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:14 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on GCP and CCD} 
  \label{tbl:gender_comp_CCD_GCP_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Female & Male \\ 
\midrule
Male & $0$ & $$ \\ 
Other & $0.003$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on MogFace and CCD can be found in Table~\ref{tbl:gender_comp_CCD_MogFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:23 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on MogFace and CCD} 
  \label{tbl:gender_comp_CCD_MogFace_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Female & Male \\ 
\midrule
Male & $0$ & $$ \\ 
Other & $0.806$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on TinaFace and CCD can be found in Table~\ref{tbl:gender_comp_CCD_TinaFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:33 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on TinaFace and CCD} 
  \label{tbl:gender_comp_CCD_TinaFace_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Female & Male \\ 
\midrule
Male & $0$ & $$ \\ 
Other & $0.740$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on Yolov5 and CCD can be found in Table~\ref{tbl:gender_comp_CCD_Yolov5_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:43 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on Yolov5 and CCD} 
  \label{tbl:gender_comp_CCD_Yolov5_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Female & Male \\ 
\midrule
Male & $0$ & $$ \\ 
Other & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on AWS and MIAP can be found in Table~\ref{tbl:gender_comp_MIAP_AWS_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:46 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on AWS and MIAP} 
  \label{tbl:gender_comp_MIAP_AWS_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Predominantly Feminine & Predominantly Masculine \\ 
\midrule
Predominantly Masculine & $0$ & $$ \\ 
Unknown & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on Azure and MIAP can be found in Table~\ref{tbl:gender_comp_MIAP_Azure_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:49 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on Azure and MIAP} 
  \label{tbl:gender_comp_MIAP_Azure_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Predominantly Feminine & Predominantly Masculine \\ 
\midrule
Predominantly Masculine & $0$ & $$ \\ 
Unknown & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on GCP and MIAP can be found in Table~\ref{tbl:gender_comp_MIAP_GCP_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:52 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on GCP and MIAP} 
  \label{tbl:gender_comp_MIAP_GCP_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Predominantly Feminine & Predominantly Masculine \\ 
\midrule
Predominantly Masculine & $0$ & $$ \\ 
Unknown & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on MogFace and MIAP can be found in Table~\ref{tbl:gender_comp_MIAP_MogFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:55 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on MogFace and MIAP} 
  \label{tbl:gender_comp_MIAP_MogFace_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Predominantly Feminine & Predominantly Masculine \\ 
\midrule
Predominantly Masculine & $0$ & $$ \\ 
Unknown & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on TinaFace and MIAP can be found in Table~\ref{tbl:gender_comp_MIAP_TinaFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:31:59 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on TinaFace and MIAP} 
  \label{tbl:gender_comp_MIAP_TinaFace_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Predominantly Feminine & Predominantly Masculine \\ 
\midrule
Predominantly Masculine & $0$ & $$ \\ 
Unknown & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on Yolov5 and MIAP can be found in Table~\ref{tbl:gender_comp_MIAP_Yolov5_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:32:03 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on Yolov5 and MIAP} 
  \label{tbl:gender_comp_MIAP_Yolov5_combined_AP} 
\begin{tabular}{ccc} 
\toprule
 & Predominantly Feminine & Predominantly Masculine \\ 
\midrule
Predominantly Masculine & $0$ & $$ \\ 
Unknown & $0$ & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on AWS and UTK can be found in Table~\ref{tbl:gender_comp_UTK_AWS_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:32:12 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on AWS and UTK} 
  \label{tbl:gender_comp_UTK_AWS_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on Azure and UTK can be found in Table~\ref{tbl:gender_comp_UTK_Azure_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:32:22 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on Azure and UTK} 
  \label{tbl:gender_comp_UTK_Azure_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on GCP and UTK can be found in Table~\ref{tbl:gender_comp_UTK_GCP_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:32:31 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on GCP and UTK} 
  \label{tbl:gender_comp_UTK_GCP_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on MogFace and UTK can be found in Table~\ref{tbl:gender_comp_UTK_MogFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:32:40 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on MogFace and UTK} 
  \label{tbl:gender_comp_UTK_MogFace_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0.0001$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on TinaFace and UTK can be found in Table~\ref{tbl:gender_comp_UTK_TinaFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:32:49 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on TinaFace and UTK} 
  \label{tbl:gender_comp_UTK_TinaFace_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Gender on Yolov5 and UTK can be found in Table~\ref{tbl:gender_comp_UTK_Yolov5_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:32:58 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Gender on Yolov5 and UTK} 
  \label{tbl:gender_comp_UTK_Yolov5_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Female \\ 
\midrule
Male & $0$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cc} 
\toprule
 & Light Fitz \\ 
\midrule
Dark Fitz & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Skin Type on Azure and CCD can be found in Table~\ref{tbl:skin_comp_CCD_Azure_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:33:30 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Skin Type on Azure and CCD} 
  \label{tbl:skin_comp_CCD_Azure_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Light Fitz \\ 
\midrule
Dark Fitz & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Skin Type on GCP and CCD can be found in Table~\ref{tbl:skin_comp_CCD_GCP_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:33:37 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Skin Type on GCP and CCD} 
  \label{tbl:skin_comp_CCD_GCP_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Light Fitz \\ 
\midrule
Dark Fitz & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Skin Type on MogFace and CCD can be found in Table~\ref{tbl:skin_comp_CCD_MogFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:33:45 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Skin Type on MogFace and CCD} 
  \label{tbl:skin_comp_CCD_MogFace_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Light Fitz \\ 
\midrule
Dark Fitz & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Skin Type on TinaFace and CCD can be found in Table~\ref{tbl:skin_comp_CCD_TinaFace_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:33:52 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Skin Type on TinaFace and CCD} 
  \label{tbl:skin_comp_CCD_TinaFace_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Light Fitz \\ 
\midrule
Dark Fitz & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Skin Type on Yolov5 and CCD can be found in Table~\ref{tbl:skin_comp_CCD_Yolov5_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:34:00 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Skin Type on Yolov5 and CCD} 
  \label{tbl:skin_comp_CCD_Yolov5_combined_AP} 
\begin{tabular}{cc} 
\toprule
 & Light Fitz \\ 
\midrule
Dark Fitz & $0$ \\ 
\bottomrule
\end{tabular}
\end{table}  
AP $p$-values for pairwise Wilcox test with Bonferroni correction for Skin Type and the interaction with Lighting on AWS and CCD can be found in Table~\ref{tbl:skinlight_comp_CCD_AWS_combined_AP}

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Thu, Jun 09, 2022 - 06:34:19 AM
\begin{table}[!htbp] \centering 
  \caption{AP. Pairwise Wilcox test with Bonferroni correction for Skin Type and the interaction with Lighting on AWS and CCD} 
  \label{tbl:skinlight_comp_CCD_AWS_combined_AP} 
\begin{tabular}{cccc} 
\toprule
 & Dark Fitz+Bright & Dark Fitz+Dim & Light Fitz+Bright \\ 
\midrule
Dark Fitz+Dim & $0$ & $$ & $$ \\ 
Light Fitz+Bright & $0$ & $0$ & $$ \\ 
Light Fitz+Dim & $0$ & $0.567$ & $0$ \\ 
\bottomrule
\end{tabular}
